Subleading collinear operators and their matrix elements

We discuss the most general form of the leading power suppressed collinear operators in the soft-collinear effective theory. Such operators appear in the description of power corrections to exclusive heavy flavor decays into energetic light hadrons. Reparametrization invariance in the SCET provides powerful constraints on the Wilson coefficients of the subleading collinear operators. We present explicit results for the matrix elements of these operators on pseudoscalar and vector mesons, which are expressed in terms of twist-2 and twist-3 light-cone wave functions. We consistently include the effects of three-particle light-cone distribution amplitudes and find that their impact could be of phenomenological relevance.

==> qcd-diagrams.tex <==
\begin{center}
\begin{picture}(50,100)(170,0)
%
%
%
\ArrowLine(0,50)(12.5,60)
\ArrowLine(12.5,60)(50,90)
\ArrowLine(50,10)(0,50)
\Vertex(12.5,60){2}
\Photon(12.5,60)(50,60){-2}{5}
\BCirc(0,50){3.5}
\Text(50,90)[bl]{\begin{normalsize} ${\rm d}$ \end{normalsize}}
\Text(50,10)[tl]{\begin{normalsize} ${\rm u}$ \end{normalsize}}
%\Text(-5,50)[cr]{\begin{normalsize} $\Gamma_{\mu}$ \end{normalsize}}
\Text(31,27)[tr]{\begin{footnotesize} {$ {\rm -p}_{2}$} \end{footnotesize}}
\Text(36,81)[br]{\begin{footnotesize} {$ {\rm p}_{1}$} \end{footnotesize}}
\Text(27,64)[bl]{\begin{footnotesize} {$ {\rm q},\! \epsilon_{\alpha}$} \end{footnotesize}}
\Text(0,50)[c]{$\times$}
\Text(25,5)[c]{${\rm a)}$}
%
\SetOffset(110,0)
%
\ArrowLine(0,50)(12.5,60)
\ArrowLine(12.5,60)(25,70)
\ArrowLine(25,70)(50,90)
\ArrowLine(50,10)(0,50)
\Vertex(12.5,60){2}
\Vertex(25,70){2}
\Photon(12.5,60)(50,60){-2}{5}
\Gluon(25,70)(50,70){-3}{3}
\BCirc(0,50){3.5}
\Text(50,76)[br]{\begin{footnotesize} {$ {\rm g}$} \end{footnotesize}}
\Text(0,50)[c]{$\times$}
\Text(25,5)[c]{${\rm b)}$}
%
%
\SetOffset(220,0)
%
\ArrowLine(0,50)(12.5,60)
\ArrowLine(12.5,60)(25,70)
\ArrowLine(25,70)(50,90)
\ArrowLine(50,10)(0,50)
\Vertex(12.5,60){2}
\Vertex(25,70){2}
\Gluon(12.5,60)(50,60){-3}{5}
\Photon(25,70)(50,70){-2}{4}
\BCirc(0,50){3.5}
\Text(0,50)[c]{$\times$}
\Text(25,5)[c]{${\rm c)}$}
%
%
%
\SetOffset(330,0)
%
\Vertex(0,50){2}
\ArrowLine(0,50)(12.5,60)
\ArrowLine(12.5,60)(50,90)
\ArrowLine(50,10)(12.5,40)
\ArrowLine(12.5,40)(0,50)
\Vertex(12.5,60){2}
\Vertex(12.5,40){2}
\Gluon(12.5,40)(50,40){3}{5}
\Photon(12.5,60)(50,60){-2}{5}
\BCirc(0,50){3.5}
\Text(0,50)[c]{$\times$}
\Text(25,5)[c]{${\rm d)}$}
%
%
\end{picture}
\end{center}



==> scet-diagrams.tex <==
\begin{center}
\begin{picture}(50,100)(170,0)
%
%
\DashArrowLine(0,50)(50,90){4}
\DashArrowLine(50,10)(0,50){4}
\Photon(0,50)(50,50){2}{7}
\BCirc(0,50){3.5}
\Text(50,90)[bl]{\begin{normalsize} ${\rm d}$ \end{normalsize}}
\Text(50,10)[tl]{\begin{normalsize} ${\rm u}$ \end{normalsize}}
%\Text(-5,50)[cr]{\begin{normalsize} $\Gamma_{\mu}$ \end{normalsize}}
\Text(31,27)[tr]{\begin{footnotesize} {$ {\rm -p}_{2}$} \end{footnotesize}}
\Text(30,75)[br]{\begin{footnotesize} {$ {\rm p}_{1}$} \end{footnotesize}}
\Text(38,55)[bc]{\begin{footnotesize} {$ {\rm q},\! \epsilon_{\alpha}$} \end{footnotesize}}
\Text(0,50)[c]{$\times$}
\Text(25,5)[c]{${\rm a)}$}
%
\SetOffset(110,0)
%
\DashArrowLine(0,50)(25,70){4}
\DashArrowLine(25,70)(50,90){4}
\DashArrowLine(50,10)(0,50){4}
\Vertex(25,70){2}
\Photon(0,50)(50,50){2}{7}
\Gluon(25,70)(50,70){-3}{3}
\Line(25,70)(50,70)
\BCirc(0,50){3.5}
\Text(44,76)[bc]{\begin{footnotesize} {$ {\rm g}$} \end{footnotesize}}
\Text(0,50)[c]{$\times$}
\Text(25,5)[c]{${\rm b)}$}
%
%
\SetOffset(220,0)
%
\DashArrowLine(0,50)(50,90){4}
\DashArrowLine(50,10)(25,30){4}
\DashArrowLine(25,30)(0,50){4}
\Vertex(25,30){2}
\Photon(0,50)(50,50){2}{7}
\Gluon(25,30)(50,30){3}{3}
\Line(25,30)(50,30)
\BCirc(0,50){3.5}
\Text(0,50)[c]{$\times$}
\Text(25,5)[c]{${\rm c)}$}
%
%
\SetOffset(330,0)
%
\DashArrowLine(0,50)(50,90){4}
\DashArrowLine(50,10)(0,50){4}
\Photon(0,50)(50,60){2}{7}
\Gluon(4,49.2)(50,40){-3}{6}
\Line(0,50)(50,40)
\BCirc(0,50){3.5}
\Text(0,50)[c]{$\times$}
\Text(25,5)[c]{${\rm d)}$}
%
%
\end{picture}
\end {center}

